Resting state brain networks from EEG: Hidden Markov states vs. classical microstates

Functional brain networks exhibit dynamics on the sub-second temporal scale and are often assumed to embody the physiological substrate of cognitive processes. Here we analyse the temporal and spatial dynamics of these states, as measured by EEG, with a hidden Markov model and compare this approach to classical EEG microstate analysis. We find dominating state lifetimes of 100--150\,ms for both approaches. The state topographies show obvious similarities. However, they also feature distinct spatial and especially temporal properties. These differences may carry physiological meaningful information originating from patterns in the data that the HMM is able to integrate while the microstate analysis is not. This hypothesis is supported by a consistently high pairwise correlation of the temporal evolution of EEG microstates which is not observed for the HMM states and which seems unlikely to be a good description of the underlying physiology. However, further investigation is required to determine the robustness and the functional and clinical relevance of EEG HMM states in comparison to EEG microstates.

==> free_energy_eeg.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.99\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
clip=false,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.5,
xmax=10.5,
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={3,4,5,6,7,8,9,10,11,12},
xlabel={Number of hidden states},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=7119190.44211397,
ymax=8254753.24225094,
ylabel={Free energy},
axis background/.style={fill=white}
]
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
1	7957959.37438808\\
1	7957959.37438808\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
2	7742380.65021301\\
2	7749764.43146394\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
3	7618774.7901139\\
3	7647219.51498794\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
4	7506164.09816397\\
4	7507364.40500737\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
5	7468949.29511279\\
5	7474429.91558093\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
6	7395369.83420777\\
6	7406027.11942614\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
7	7290467.50504395\\
7	7328221.57322234\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
8	7250746.09089251\\
8	7250746.09089251\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
9	7268099.46646508\\
9	7291738.81769106\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
10	7216625.79038699\\
10	7245583.7130266\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
1	7839376.43851523\\
1	7854450.93910863\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
2	7654035.26892918\\
2	7692218.40737828\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
3	7506318.14969029\\
3	7570950.13364295\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
4	7425613.14958641\\
4	7436871.94621411\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
5	7342104.29580838\\
5	7370895.31969902\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
6	7317345.9216254\\
6	7321863.71304966\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
7	7249245.24993485\\
7	7259050.45076497\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
8	7213887.27302357\\
8	7217557.72972281\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
9	7193092.87756067\\
9	7199618.16828757\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
10	7190827.07780043\\
10	7191828.74191099\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.875	7957959.37438808\\
1.125	7957959.37438808\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.875	7749764.43146394\\
2.125	7749764.43146394\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.875	7647219.51498794\\
3.125	7647219.51498794\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.875	7507364.40500737\\
4.125	7507364.40500737\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.875	7474429.91558093\\
5.125	7474429.91558093\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
5.875	7406027.11942614\\
6.125	7406027.11942614\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
6.875	7328221.57322234\\
7.125	7328221.57322234\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.875	7250746.09089251\\
8.125	7250746.09089251\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.875	7291738.81769106\\
9.125	7291738.81769106\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
9.875	7245583.7130266\\
10.125	7245583.7130266\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.875	7839376.43851523\\
1.125	7839376.43851523\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.875	7654035.26892918\\
2.125	7654035.26892918\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.875	7506318.14969029\\
3.125	7506318.14969029\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.875	7425613.14958641\\
4.125	7425613.14958641\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.875	7342104.29580838\\
5.125	7342104.29580838\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
5.875	7317345.9216254\\
6.125	7317345.9216254\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
6.875	7249245.24993485\\
7.125	7249245.24993485\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.875	7213887.27302357\\
8.125	7213887.27302357\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.875	7193092.87756067\\
9.125	7193092.87756067\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
9.875	7190827.07780043\\
10.125	7190827.07780043\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.75	7854450.93910863\\
0.75	7957959.37438808\\
1.25	7957959.37438808\\
1.25	7854450.93910863\\
0.75	7854450.93910863\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1.75	7692218.40737828\\
1.75	7742380.65021301\\
2.25	7742380.65021301\\
2.25	7692218.40737828\\
1.75	7692218.40737828\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2.75	7570950.13364295\\
2.75	7618774.7901139\\
3.25	7618774.7901139\\
3.25	7570950.13364295\\
2.75	7570950.13364295\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
3.75	7436871.94621411\\
3.75	7506164.09816397\\
4.25	7506164.09816397\\
4.25	7436871.94621411\\
3.75	7436871.94621411\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
4.75	7370895.31969902\\
4.75	7468949.29511279\\
5.25	7468949.29511279\\
5.25	7370895.31969902\\
4.75	7370895.31969902\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
5.75	7321863.71304966\\
5.75	7395369.83420777\\
6.25	7395369.83420777\\
6.25	7321863.71304966\\
5.75	7321863.71304966\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
6.75	7259050.45076497\\
6.75	7290467.50504395\\
7.25	7290467.50504395\\
7.25	7259050.45076497\\
6.75	7259050.45076497\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
7.75	7217557.72972281\\
7.75	7250746.09089251\\
8.25	7250746.09089251\\
8.25	7217557.72972281\\
7.75	7217557.72972281\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
8.75	7199618.16828757\\
8.75	7268099.46646508\\
9.25	7268099.46646508\\
9.25	7199618.16828757\\
8.75	7199618.16828757\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
9.75	7191828.74191099\\
9.75	7216625.79038699\\
10.25	7216625.79038699\\
10.25	7191828.74191099\\
9.75	7191828.74191099\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0.75	7893993.21676767\\
1.25	7893993.21676767\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1.75	7710926.94334331\\
2.25	7710926.94334331\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
2.75	7589436.91631514\\
3.25	7589436.91631514\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
3.75	7460046.35451229\\
4.25	7460046.35451229\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
4.75	7406272.64400233\\
5.25	7406272.64400233\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
5.75	7361300.47541655\\
6.25	7361300.47541655\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
6.75	7285753.48096242\\
7.25	7285753.48096242\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
7.75	7223130.51794079\\
8.25	7223130.51794079\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
8.75	7214700.00849754\\
9.25	7214700.00849754\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
9.75	7194428.0977647\\
10.25	7194428.0977647\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
1	8203136.75133562\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
8	7379626.91448809\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}
\end{tikzpicture}%
